Counting graphic sequences via integrated random walks

Given an integer $n$, let $G(n)$ be the number of integer sequences $n-1\ge d_1\ge d_2\ge\dotsb\ge d_n\ge 0$ that are the degree sequence of some graph. We show that $G(n)=(c+o(1))4^n/n^{3/4}$ for some constant $c>0$, improving both the previously best upper and lower bounds by a factor of $n^{1/4}$ (up to polylog-factors). Additionally, we answer a question of Royle, extend the values of $n$ for which the exact value of $G(n)$ is known from $n\le290$ to $n\le 1651$ and determine the asymptotic probability that the integral of a (lazy) simple symmetric random walk bridge remains non-negative.

==> graph.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
            xlabel={$n$},
            xmin=1, xmax=1651,
            axis x line = bottom,
            axis y line = left,
            ymin=0.075, ymax=0.125,
            ytick={0.08, 0.09, 0.10, 0.11, 0.12},
            yticklabels={0.06, 0.08, 0.10, 0.12, 0.14},
            legend pos=north east,
            grid style=dashed,
            width = 0.8\linewidth,
            height = 8cm,
        ]

        \addplot[domain=1:1651, mark=none, dashed, samples=2] {0.099094};
        \addlegendentry{$0.099094$};

        \addplot[
        ]
        coordinates {
                (1,0.25)
                (2,0.21022410381342863)
                (3,0.1424691910596736)
                (4,0.12153397801643785)
                (5,0.10122533913217326)
                (6,0.09546708491179658)
                (7,0.08983171619661419)
                (8,0.0880437152403748)
                (9,0.0864426449410386)
                (10,0.0858922830986846)
                (11,0.08546547235991381)
                (12,0.08535870893484938)
                (13,0.08531934510945534)
                (14,0.08538545866227906)
                (15,0.08548492932107848)
                (16,0.08562110178172588)
                (17,0.08577161617592051)
                (18,0.08593433803677197)
                (19,0.08610156073770028)
                (20,0.08627130379682707)
                (21,0.08644063401874924)
                (22,0.0866083757364643)
                (23,0.08677334238732416)
                (24,0.08693495218550272)
                (25,0.0870927380129866)
                (26,0.08724646887982924)
                (27,0.08739600293355222)
                (28,0.08754130052683341)
                (29,0.08768237462046487)
                (30,0.08781928474010589)
                (31,0.0879521176906689)
                (32,0.08808098100859718)
                (33,0.08820599442959626)
                (34,0.08832728553950668)
                (35,0.08844498566260955)
                (36,0.08855922734637939)
                (37,0.08867014231497741)
                (38,0.0887778601289397)
                (39,0.08888250719130147)
                (40,0.08898420610177357)
                (41,0.08908307522522835)
                (42,0.08917922844197733)
                (43,0.089272775021418)
                (44,0.08936381959202107)
                (45,0.08945246217870284)
                (46,0.0895387982899552)
                (47,0.08962291903925822)
                (48,0.0897049112901492)
                (49,0.08978485781639904)
                (50,0.08986283747113827)
                (51,0.08993892536019808)
                (52,0.09001319301622275)
                (53,0.09008570857099592)
                (54,0.09015653692415307)
                (55,0.09022573990698408)
                (56,0.09029337644044852)
                (57,0.09035950268683843)
                (58,0.09042417219476222)
                (59,0.09048743603730236)
                (60,0.09054934294333229)
                (61,0.09060993942207686)
                (62,0.0906692698810709)
                (63,0.09072737673772094)
                (64,0.0907843005247088)
                (65,0.0908400799894974)
                (66,0.09089475218821168)
                (67,0.09094835257417223)
                (68,0.0910009150813598)
                (69,0.09105247220308425)
                (70,0.09110305506612527)
                (71,0.09115269350060311)
                (72,0.0912014161058275)
                (73,0.09124925031236235)
                (74,0.0912962224405316)
                (75,0.09134235775558112)
                (76,0.09138768051969888)
                (77,0.09143221404108492)
                (78,0.09147598072025145)
                (79,0.0915190020937225)
                (80,0.09156129887529238)
                (81,0.09160289099499261)
                (82,0.09164379763590734)
                (83,0.09168403726896868)
                (84,0.091723627685855)
                (85,0.09176258603010735)
                (86,0.09180092882657188)
                (87,0.09183867200926914)
                (88,0.09187583094778459)
                (89,0.09191242047226893)
                (90,0.09194845489713055)
                (91,0.09198394804349766)
                (92,0.09201891326052254)
                (93,0.09205336344559543)
                (94,0.09208731106353166)
                (95,0.0921207681647913)
                (96,0.09215374640278705)
                (97,0.09218625705033229)
                (98,0.09221831101527822)
                (99,0.0922499188553858)
                (100,0.09228109079247541)
                (101,0.09231183672589434)
                (102,0.09234216624534003)
                (103,0.0923720886430743)
                (104,0.09240161292556186)
                (105,0.09243074782456448)
                (106,0.09245950180771985)
                (107,0.09248788308863294)
                (108,0.0925158996365057)
                (109,0.0925435591853294)
                (110,0.09257086924266272)
                (111,0.09259783709801693)
                (112,0.09262446983086858)
                (113,0.09265077431831906)
                (114,0.09267675724241854)
                (115,0.09270242509717187)
                (116,0.09272778419524207)
                (117,0.09275284067436658)
                (118,0.09277760050350076)
                (119,0.0928020694887018)
                (120,0.09282625327876601)
                (121,0.0928501573706312)
                (122,0.09287378711455592)
                (123,0.09289714771908589)
                (124,0.09292024425581794)
                (125,0.0929430816639711)
                (126,0.0929656647547738)
                (127,0.09298799821567594)
                (128,0.0930100866143937)
                (129,0.09303193440279521)
                (130,0.09305354592063395)
                (131,0.09307492539913714)
                (132,0.09309607696445554)
                (133,0.09311700464098085)
                (134,0.09313771235453687)
                (135,0.0931582039354496)
                (136,0.09317848312150218)
                (137,0.09319855356077912)
                (138,0.09321841881440518)
                (139,0.09323808235918309)
                (140,0.0932575475901346)
                (141,0.09327681782294914)
                (142,0.09329589629634359)
                (143,0.09331478617433756)
                (144,0.09333349054844699)
                (145,0.09335201243980012)
                (146,0.09337035480117874)
                (147,0.0933885205189876)
                (148,0.09340651241515563)
                (149,0.09342433324897076)
                (150,0.09344198571885197)
                (151,0.09345947246406044)
                (152,0.0934767960663526)
                (153,0.09349395905157719)
                (154,0.09351096389121864)
                (155,0.09352781300388895)
                (156,0.09354450875676987)
                (157,0.09356105346700752)
                (158,0.0935774494030612)
                (159,0.09359369878600814)
                (160,0.09360980379080584)
                (161,0.09362576654751387)
                (162,0.09364158914247615)
                (163,0.09365727361946577)
                (164,0.09367282198079331)
                (165,0.0936882361883803)
                (166,0.0937035181647989)
                (167,0.09371866979427919)
                (168,0.09373369292368522)
                (169,0.09374858936346087)
                (170,0.09376336088854675)
                (171,0.09377800923926906)
                (172,0.09379253612220147)
                (173,0.09380694321100096)
                (174,0.09382123214721866)
                (175,0.09383540454108626)
                (176,0.09384946197227928)
                (177,0.0938634059906576)
                (178,0.09387723811698426)
                (179,0.09389095984362333)
                (180,0.09390457263521733)
                (181,0.09391807792934512)
                (182,0.09393147713716082)
                (183,0.09394477164401446)
                (184,0.09395796281005486)
                (185,0.0939710519708155)
                (186,0.09398404043778374)
                (187,0.09399692949895425)
                (188,0.09400972041936674)
                (189,0.09402241444162894)
                (190,0.094035012786425)
                (191,0.09404751665300998)
                (192,0.0940599272196907)
                (193,0.09407224564429358)
                (194,0.0940844730646197)
                (195,0.09409661059888769)
                (196,0.09410865934616461)
                (197,0.09412062038678541)
                (198,0.09413249478276113)
                (199,0.0941442835781764)
                (200,0.09415598779957639)
                (201,0.09416760845634362)
                (202,0.09417914654106496)
                (203,0.09419060302988913)
                (204,0.09420197888287482)
                (205,0.09421327504433001)
                (206,0.09422449244314247)
                (207,0.09423563199310196)
                (208,0.09424669459321405)
                (209,0.09425768112800627)
                (210,0.09426859246782632)
                (211,0.09427942946913297)
                (212,0.09429019297477961)
                (213,0.09430088381429085)
                (214,0.09431150280413214)
                (215,0.094322050747973)
                (216,0.09433252843694351)
                (217,0.09434293664988477)
                (218,0.09435327615359324)
                (219,0.094363547703059)
                (220,0.09437375204169855)
                (221,0.09438388990158184)
                (222,0.0943939620036539)
                (223,0.09440396905795127)
                (224,0.09441391176381335)
                (225,0.09442379081008856)
                (226,0.09443360687533592)
                (227,0.09444336062802175)
                (228,0.09445305272671191)
                (229,0.09446268382025946)
                (230,0.09447225454798813)
                (231,0.09448176553987142)
                (232,0.09449121741670782)
                (233,0.09450061079029178)
                (234,0.09450994626358102)
                (235,0.0945192244308599)
                (236,0.0945284458778993)
                (237,0.09453761118211264)
                (238,0.09454672091270873)
                (239,0.09455577563084096)
                (240,0.09456477588975339)
                (241,0.09457372223492343)
                (242,0.09458261520420157)
                (243,0.09459145532794792)
                (244,0.09460024312916582)
                (245,0.09460897912363257)
                (246,0.09461766382002727)
                (247,0.09462629772005601)
                (248,0.09463488131857427)
                (249,0.09464341510370673)
                (250,0.09465189955696462)
                (251,0.09466033515336045)
                (252,0.09466872236152035)
                (253,0.09467706164379415)
                (254,0.094685353456363)
                (255,0.09469359824934487)
                (256,0.09470179646689773)
                (257,0.09470994854732075)
                (258,0.09471805492315322)
                (259,0.09472611602127164)
                (260,0.0947341322629846)
                (261,0.09474210406412596)
                (262,0.0947500318351459)
                (263,0.09475791598120029)
                (264,0.09476575690223821)
                (265,0.09477355499308766)
                (266,0.09478131064353965)
                (267,0.09478902423843046)
                (268,0.09479669615772242)
                (269,0.09480432677658301)
                (270,0.0948119164654624)
                (271,0.09481946559016945)
                (272,0.09482697451194627)
                (273,0.09483444358754128)
                (274,0.09484187316928083)
                (275,0.09484926360513951)
                (276,0.09485661523880898)
                (277,0.0948639284097656)
                (278,0.09487120345333663)
                (279,0.09487844070076533)
                (280,0.0948856404792746)
                (281,0.09489280311212964)
                (282,0.09489992891869922)
                (283,0.09490701821451596)
                (284,0.09491407131133534)
                (285,0.09492108851719369)
                (286,0.09492807013646509)
                (287,0.09493501646991717)
                (288,0.09494192781476586)
                (289,0.09494880446472921)
                (290,0.09495564671008015)
                (291,0.0949624548376983)
                (292,0.09496922913112081)
                (293,0.09497596987059233)
                (294,0.09498267733311398)
                (295,0.09498935179249156)
                (296,0.09499599351938268)
                (297,0.09500260278134333)
                (298,0.09500917984287335)
                (299,0.0950157249654612)
                (300,0.09502223840762801)
                (301,0.0950287204249706)
                (302,0.09503517127020406)
                (303,0.09504159119320331)
                (304,0.09504798044104408)
                (305,0.0950543392580431)
                (306,0.0950606678857976)
                (307,0.09506696656322419)
                (308,0.0950732355265969)
                (309,0.09507947500958475)
                (310,0.09508568524328857)
                (311,0.09509186645627715)
                (312,0.09509801887462288)
                (313,0.09510414272193668)
                (314,0.09511023821940238)
                (315,0.09511630558581054)
                (316,0.09512234503759158)
                (317,0.09512835678884855)
                (318,0.09513434105138913)
                (319,0.09514029803475724)
                (320,0.09514622794626405)
                (321,0.09515213099101856)
                (322,0.09515800737195748)
                (323,0.09516385728987485)
                (324,0.09516968094345105)
                (325,0.09517547852928127)
                (326,0.09518125024190363)
                (327,0.0951869962738268)
                (328,0.09519271681555713)
                (329,0.09519841205562538)
                (330,0.09520408218061299)
                (331,0.09520972737517798)
                (332,0.09521534782208028)
                (333,0.0952209437022069)
                (334,0.09522651519459645)
                (335,0.09523206247646337)
                (336,0.09523758572322186)
                (337,0.09524308510850925)
                (338,0.09524856080420913)
                (339,0.09525401298047409)
                (340,0.09525944180574805)
                (341,0.09526484744678829)
                (342,0.09527023006868711)
                (343,0.09527558983489318)
                (344,0.09528092690723251)
                (345,0.09528624144592915)
                (346,0.09529153360962547)
                (347,0.09529680355540227)
                (348,0.09530205143879845)
                (349,0.09530727741383048)
                (350,0.09531248163301144)
                (351,0.09531766424736993)
                (352,0.09532282540646857)
                (353,0.09532796525842227)
                (354,0.0953330839499162)
                (355,0.09533818162622351)
                (356,0.09534325843122275)
                (357,0.0953483145074151)
                (358,0.09535334999594121)
                (359,0.09535836503659793)
                (360,0.09536335976785475)
                (361,0.09536833432686986)
                (362,0.09537328884950622)
                (363,0.09537822347034716)
                (364,0.0953831383227119)
                (365,0.09538803353867076)
                (366,0.09539290924906016)
                (367,0.09539776558349745)
                (368,0.09540260267039549)
                (369,0.09540742063697698)
                (370,0.0954122196092886)
                (371,0.09541699971221504)
                (372,0.09542176106949267)
                (373,0.09542650380372311)
                (374,0.09543122803638662)
                (375,0.09543593388785525)
                (376,0.09544062147740573)
                (377,0.09544529092323242)
                (378,0.09544994234245978)
                (379,0.09545457585115487)
                (380,0.09545919156433955)
                (381,0.0954637895960026)
                (382,0.09546837005911167)
                (383,0.09547293306562489)
                (384,0.0954774787265026)
                (385,0.09548200715171863)
                (386,0.09548651845027165)
                (387,0.09549101273019625)
                (388,0.09549549009857385)
                (389,0.0954999506615435)
                (390,0.0955043945243126)
                (391,0.09550882179116726)
                (392,0.09551323256548282)
                (393,0.09551762694973387)
                (394,0.09552200504550451)
                (395,0.09552636695349816)
                (396,0.09553071277354741)
                (397,0.09553504260462367)
                (398,0.0955393565448467)
                (399,0.09554365469149408)
                (400,0.09554793714101034)
                (401,0.09555220398901632)
                (402,0.09555645533031802)
                (403,0.09556069125891561)
                (404,0.09556491186801222)
                (405,0.09556911725002257)
                (406,0.09557330749658155)
                (407,0.09557748269855271)
                (408,0.09558164294603651)
                (409,0.09558578832837863)
                (410,0.09558991893417806)
                (411,0.09559403485129506)
                (412,0.09559813616685915)
                (413,0.09560222296727687)
                (414,0.09560629533823944)
                (415,0.09561035336473045)
                (416,0.09561439713103333)
                (417,0.09561842672073867)
                (418,0.09562244221675169)
                (419,0.09562644370129932)
                (420,0.09563043125593737)
                (421,0.0956344049615576)
                (422,0.0956383648983946)
                (423,0.09564231114603268)
                (424,0.09564624378341262)
                (425,0.09565016288883836)
                (426,0.09565406853998361)
                (427,0.09565796081389831)
                (428,0.09566183978701515)
                (429,0.09566570553515583)
                (430,0.09566955813353736)
                (431,0.09567339765677828)
                (432,0.09567722417890476)
                (433,0.0956810377733566)
                (434,0.09568483851299323)
                (435,0.09568862647009961)
                (436,0.09569240171639203)
                (437,0.0956961643230238)
                (438,0.09569991436059107)
                (439,0.09570365189913824)
                (440,0.09570737700816365)
                (441,0.09571108975662497)
                (442,0.09571479021294464)
                (443,0.09571847844501517)
                (444,0.09572215452020442)
                (445,0.09572581850536084)
                (446,0.09572947046681853)
                (447,0.09573311047040242)
                (448,0.09573673858143322)
                (449,0.09574035486473241)
                (450,0.09574395938462715)
                (451,0.09574755220495505)
                (452,0.09575113338906906)
                (453,0.09575470299984211)
                (454,0.09575826109967181)
                (455,0.0957618077504851)
                (456,0.09576534301374269)
                (457,0.09576886695044376)
                (458,0.09577237962113022)
                (459,0.09577588108589123)
                (460,0.09577937140436749)
                (461,0.09578285063575556)
                (462,0.09578631883881214)
                (463,0.0957897760718582)
                (464,0.09579322239278315)
                (465,0.09579665785904898)
                (466,0.09580008252769429)
                (467,0.09580349645533824)
                (468,0.09580689969818464)
                (469,0.09581029231202572)
                (470,0.0958136743522461)
                (471,0.09581704587382656)
                (472,0.09582040693134786)
                (473,0.09582375757899443)
                (474,0.09582709787055814)
                (475,0.09583042785944186)
                (476,0.09583374759866314)
                (477,0.09583705714085777)
                (478,0.09584035653828327)
                (479,0.09584364584282243)
                (480,0.09584692510598675)
                (481,0.09585019437891983)
                (482,0.09585345371240077)
                (483,0.09585670315684745)
                (484,0.09585994276231996)
                (485,0.09586317257852371)
                (486,0.09586639265481273)
                (487,0.09586960304019286)
                (488,0.09587280378332491)
                (489,0.09587599493252776)
                (490,0.09587917653578144)
                (491,0.09588234864073021)
                (492,0.09588551129468556)
                (493,0.09588866454462919)
                (494,0.09589180843721598)
                (495,0.0958949430187769)
                (496,0.09589806833532187)
                (497,0.0959011844325427)
                (498,0.09590429135581581)
                (499,0.09590738915020511)
                (500,0.0959104778604647)
                (501,0.09591355753104165)
                (502,0.09591662820607871)
                (503,0.09591968992941695)
                (504,0.0959227427445984)
                (505,0.09592578669486876)
                (506,0.09592882182317986)
                (507,0.0959318481721923)
                (508,0.09593486578427804)
                (509,0.09593787470152276)
                (510,0.09594087496572848)
                (511,0.09594386661841595)
                (512,0.09594684970082709)
                (513,0.09594982425392742)
                (514,0.0959527903184084)
                (515,0.09595574793468982)
                (516,0.09595869714292209)
                (517,0.0959616379829886)
                (518,0.09596457049450795)
                (519,0.09596749471683623)
                (520,0.09597041068906927)
                (521,0.09597331845004482)
                (522,0.09597621803834477)
                (523,0.09597910949229727)
                (524,0.09598199284997891)
                (525,0.09598486814921683)
                (526,0.09598773542759084)
                (527,0.09599059472243547)
                (528,0.09599344607084201)
                (529,0.0959962895096606)
                (530,0.09599912507550219)
                (531,0.09600195280474058)
                (532,0.09600477273351436)
                (533,0.09600758489772886)
                (534,0.09601038933305812)
                (535,0.0960131860749468)
                (536,0.09601597515861199)
                (537,0.09601875661904523)
                (538,0.09602153049101424)
                (539,0.09602429680906484)
                (540,0.0960270556075227)
                (541,0.0960298069204952)
                (542,0.09603255078187323)
                (543,0.09603528722533285)
                (544,0.09603801628433715)
                (545,0.09604073799213793)
                (546,0.09604345238177742)
                (547,0.09604615948608997)
                (548,0.09604885933770373)
                (549,0.09605155196904237)
                (550,0.09605423741232662)
                (551,0.09605691569957599)
                (552,0.09605958686261035)
                (553,0.09606225093305151)
                (554,0.09606490794232488)
                (555,0.0960675579216609)
                (556,0.09607020090209675)
                (557,0.09607283691447781)
                (558,0.09607546598945911)
                (559,0.09607808815750701)
                (560,0.09608070344890055)
                (561,0.09608331189373297)
                (562,0.09608591352191319)
                (563,0.09608850836316726)
                (564,0.09609109644703978)
                (565,0.09609367780289534)
                (566,0.09609625245991989)
                (567,0.09609882044712219)
                (568,0.09610138179333516)
                (569,0.09610393652721727)
                (570,0.09610648467725387)
                (571,0.09610902627175855)
                (572,0.09611156133887444)
                (573,0.0961140899065756)
                (574,0.09611661200266826)
                (575,0.09611912765479211)
                (576,0.09612163689042165)
                (577,0.09612413973686738)
                (578,0.0961266362212771)
                (579,0.09612912637063713)
                (580,0.0961316102117736)
                (581,0.0961340877713536)
                (582,0.0961365590758864)
                (583,0.09613902415172476)
                (584,0.09614148302506592)
                (585,0.09614393572195296)
                (586,0.09614638226827588)
                (587,0.09614882268977275)
                (588,0.0961512570120309)
                (589,0.09615368526048802)
                (590,0.0961561074604333)
                (591,0.09615852363700853)
                (592,0.09616093381520921)
                (593,0.09616333801988565)
                (594,0.09616573627574405)
                (595,0.09616812860734758)
                (596,0.09617051503911743)
                (597,0.09617289559533385)
                (598,0.09617527030013726)
                (599,0.09617763917752918)
                (600,0.09618000225137338)
                (601,0.0961823595453968)
                (602,0.0961847110831906)
                (603,0.09618705688821114)
                (604,0.09618939698378097)
                (605,0.09619173139308984)
                (606,0.09619406013919567)
                (607,0.09619638324502543)
                (608,0.09619870073337622)
                (609,0.09620101262691613)
                (610,0.0962033189481852)
                (611,0.09620561971959636)
                (612,0.09620791496343634)
                (613,0.09621020470186657)
                (614,0.09621248895692414)
                (615,0.09621476775052261)
                (616,0.09621704110445298)
                (617,0.09621930904038453)
                (618,0.0962215715798657)
                (619,0.09622382874432496)
                (620,0.09622608055507165)
                (621,0.09622832703329685)
                (622,0.09623056820007427)
                (623,0.09623280407636094)
                (624,0.0962350346829982)
                (625,0.09623726004071245)
                (626,0.09623948017011597)
                (627,0.0962416950917077)
                (628,0.09624390482587408)
                (629,0.09624610939288986)
                (630,0.09624830881291882)
                (631,0.09625050310601461)
                (632,0.09625269229212148)
                (633,0.09625487639107509)
                (634,0.09625705542260324)
                (635,0.09625922940632661)
                (636,0.09626139836175956)
                (637,0.09626356230831083)
                (638,0.09626572126528427)
                (639,0.09626787525187958)
                (640,0.09627002428719303)
                (641,0.09627216839021822)
                (642,0.0962743075798467)
                (643,0.09627644187486875)
                (644,0.09627857129397405)
                (645,0.09628069585575233)
                (646,0.09628281557869416)
                (647,0.09628493048119154)
                (648,0.0962870405815386)
                (649,0.09628914589793228)
                (650,0.09629124644847298)
                (651,0.09629334225116526)
                (652,0.09629543332391839)
                (653,0.09629751968454713)
                (654,0.09629960135077226)
                (655,0.09630167834022128)
                (656,0.09630375067042905)
                (657,0.09630581835883835)
                (658,0.09630788142280054)
                (659,0.09630993987957621)
                (660,0.09631199374633574)
                (661,0.09631404304015992)
                (662,0.09631608777804053)
                (663,0.096318127976881)
                (664,0.09632016365349692)
                (665,0.09632219482461674)
                (666,0.09632422150688216)
                (667,0.09632624371684892)
                (668,0.09632826147098725)
                (669,0.09633027478568243)
                (670,0.09633228367723541)
                (671,0.09633428816186336)
                (672,0.09633628825570019)
                (673,0.09633828397479709)
                (674,0.09634027533512314)
                (675,0.09634226235256578)
                (676,0.09634424504293142)
                (677,0.09634622342194588)
                (678,0.09634819750525497)
                (679,0.09635016730842505)
                (680,0.09635213284694345)
                (681,0.0963540941362191)
                (682,0.09635605119158296)
                (683,0.09635800402828851)
                (684,0.09635995266151236)
                (685,0.09636189710635464)
                (686,0.09636383737783952)
                (687,0.09636577349091577)
                (688,0.09636770546045717)
                (689,0.09636963330126298)
                (690,0.09637155702805851)
                (691,0.09637347665549552)
                (692,0.09637539219815269)
                (693,0.09637730367053617)
                (694,0.09637921108707992)
                (695,0.09638111446214627)
                (696,0.09638301381002634)
                (697,0.09638490914494051)
                (698,0.09638680048103884)
                (699,0.09638868783240152)
                (700,0.09639057121303939)
                (701,0.09639245063689422)
                (702,0.09639432611783934)
                (703,0.09639619766967991)
                (704,0.09639806530615345)
                (705,0.09639992904093024)
                (706,0.09640178888761368)
                (707,0.09640364485974083)
                (708,0.09640549697078274)
                (709,0.09640734523414486)
                (710,0.0964091896631675)
                (711,0.09641103027112623)
                (712,0.09641286707123221)
                (713,0.09641470007663272)
                (714,0.09641652930041142)
                (715,0.09641835475558885)
                (716,0.09642017645512276)
                (717,0.09642199441190853)
                (718,0.09642380863877956)
                (719,0.0964256191485076)
                (720,0.09642742595380323)
                (721,0.09642922906731612)
                (722,0.09643102850163547)
                (723,0.09643282426929042)
                (724,0.09643461638275032)
                (725,0.09643640485442517)
                (726,0.09643818969666595)
                (727,0.09643997092176501)
                (728,0.09644174854195638)
                (729,0.0964435225694162)
                (730,0.09644529301626296)
                (731,0.09644705989455801)
                (732,0.09644882321630571)
                (733,0.09645058299345398)
                (734,0.09645233923789445)
                (735,0.09645409196146296)
                (736,0.09645584117593979)
                (737,0.09645758689305005)
                (738,0.096459329124464)
                (739,0.09646106788179737)
                (740,0.09646280317661167)
                (741,0.09646453502041456)
                (742,0.09646626342466018)
                (743,0.09646798840074937)
                (744,0.09646970996003011)
                (745,0.09647142811379777)
                (746,0.09647314287329546)
                (747,0.09647485424971426)
                (748,0.09647656225419365)
                (749,0.09647826689782173)
                (750,0.09647996819163551)
                (751,0.09648166614662133)
                (752,0.09648336077371501)
                (753,0.09648505208380224)
                (754,0.09648674008771886)
                (755,0.09648842479625117)
                (756,0.09649010622013612)
                (757,0.09649178437006176)
                (758,0.09649345925666741)
                (759,0.09649513089054397)
                (760,0.09649679928223424)
                (761,0.09649846444223315)
                (762,0.09650012638098807)
                (763,0.09650178510889908)
                (764,0.09650344063631924)
                (765,0.0965050929735549)
                (766,0.09650674213086588)
                (767,0.09650838811846586)
                (768,0.09651003094652254)
                (769,0.09651167062515797)
                (770,0.09651330716444882)
                (771,0.09651494057442656)
                (772,0.09651657086507781)
                (773,0.0965181980463446)
                (774,0.0965198221281245)
                (775,0.09652144312027107)
                (776,0.09652306103259393)
                (777,0.09652467587485913)
                (778,0.09652628765678935)
                (779,0.09652789638806414)
                (780,0.0965295020783202)
                (781,0.0965311047371516)
                (782,0.09653270437411002)
                (783,0.09653430099870502)
                (784,0.09653589462040424)
                (785,0.09653748524863366)
                (786,0.09653907289277783)
                (787,0.0965406575621801)
                (788,0.09654223926614285)
                (789,0.09654381801392777)
                (790,0.09654539381475598)
                (791,0.09654696667780838)
                (792,0.09654853661222579)
                (793,0.09655010362710922)
                (794,0.09655166773152009)
                (795,0.09655322893448041)
                (796,0.09655478724497304)
                (797,0.09655634267194191)
                (798,0.09655789522429221)
                (799,0.09655944491089065)
                (800,0.0965609917405656)
                (801,0.09656253572210736)
                (802,0.09656407686426839)
                (803,0.09656561517576347)
                (804,0.0965671506652699)
                (805,0.09656868334142776)
                (806,0.09657021321284011)
                (807,0.09657174028807312)
                (808,0.09657326457565638)
                (809,0.09657478608408299)
                (810,0.09657630482180986)
                (811,0.09657782079725785)
                (812,0.096579334018812)
                (813,0.09658084449482167)
                (814,0.09658235223360082)
                (815,0.0965838572434281)
                (816,0.0965853595325472)
                (817,0.09658685910916681)
                (818,0.09658835598146104)
                (819,0.09658985015756946)
                (820,0.09659134164559735)
                (821,0.09659283045361587)
                (822,0.09659431658966224)
                (823,0.09659580006173993)
                (824,0.09659728087781885)
                (825,0.09659875904583551)
                (826,0.09660023457369322)
                (827,0.09660170746926226)
                (828,0.09660317774038006)
                (829,0.09660464539485135)
                (830,0.09660611044044841)
                (831,0.09660757288491112)
                (832,0.09660903273594729)
                (833,0.09661049000123267)
                (834,0.09661194468841125)
                (835,0.09661339680509537)
                (836,0.09661484635886587)
                (837,0.09661629335727231)
                (838,0.0966177378078331)
                (839,0.09661917971803566)
                (840,0.09662061909533663)
                (841,0.09662205594716197)
                (842,0.09662349028090718)
                (843,0.09662492210393742)
                (844,0.09662635142358768)
                (845,0.09662777824716294)
                (846,0.09662920258193836)
                (847,0.09663062443515938)
                (848,0.09663204381404189)
                (849,0.09663346072577246)
                (850,0.09663487517750835)
                (851,0.0966362871763778)
                (852,0.09663769672948012)
                (853,0.09663910384388583)
                (854,0.09664050852663683)
                (855,0.09664191078474656)
                (856,0.09664331062520012)
                (857,0.09664470805495444)
                (858,0.09664610308093842)
                (859,0.09664749571005304)
                (860,0.0966488859491716)
                (861,0.09665027380513974)
                (862,0.09665165928477566)
                (863,0.09665304239487027)
                (864,0.09665442314218728)
                (865,0.09665580153346334)
                (866,0.09665717757540827)
                (867,0.09665855127470507)
                (868,0.09665992263801017)
                (869,0.09666129167195345)
                (870,0.09666265838313849)
                (871,0.09666402277814265)
                (872,0.0966653848635172)
                (873,0.09666674464578745)
                (874,0.09666810213145292)
                (875,0.09666945732698744)
                (876,0.09667081023883925)
                (877,0.09667216087343121)
                (878,0.09667350923716085)
                (879,0.09667485533640058)
                (880,0.0966761991774977)
                (881,0.09667754076677465)
                (882,0.09667888011052908)
                (883,0.09668021721503393)
                (884,0.09668155208653766)
                (885,0.09668288473126427)
                (886,0.09668421515541348)
                (887,0.09668554336516084)
                (888,0.09668686936665788)
                (889,0.09668819316603214)
                (890,0.09668951476938738)
                (891,0.09669083418280368)
                (892,0.09669215141233753)
                (893,0.09669346646402198)
                (894,0.09669477934386671)
                (895,0.09669609005785823)
                (896,0.09669739861195988)
                (897,0.09669870501211204)
                (898,0.09670000926423224)
                (899,0.09670131137421518)
                (900,0.09670261134793295)
                (901,0.0967039091912351)
                (902,0.09670520490994872)
                (903,0.09670649850987861)
                (904,0.09670778999680735)
                (905,0.09670907937649541)
                (906,0.09671036665468129)
                (907,0.0967116518370816)
                (908,0.09671293492939115)
                (909,0.0967142159372831)
                (910,0.09671549486640905)
                (911,0.09671677172239913)
                (912,0.09671804651086213)
                (913,0.09671931923738558)
                (914,0.09672058990753586)
                (915,0.09672185852685831)
                (916,0.09672312510087734)
                (917,0.09672438963509651)
                (918,0.09672565213499863)
                (919,0.09672691260604589)
                (920,0.09672817105367995)
                (921,0.09672942748332201)
                (922,0.09673068190037294)
                (923,0.09673193431021336)
                (924,0.09673318471820375)
                (925,0.09673443312968455)
                (926,0.09673567954997625)
                (927,0.09673692398437947)
                (928,0.09673816643817507)
                (929,0.09673940691662425)
                (930,0.09674064542496866)
                (931,0.09674188196843043)
                (932,0.09674311655221235)
                (933,0.09674434918149788)
                (934,0.0967455798614513)
                (935,0.09674680859721776)
                (936,0.09674803539392345)
                (937,0.09674926025667556)
                (938,0.09675048319056247)
                (939,0.09675170420065383)
                (940,0.09675292329200061)
                (941,0.09675414046963521)
                (942,0.09675535573857155)
                (943,0.09675656910380517)
                (944,0.09675778057031327)
                (945,0.09675899014305483)
                (946,0.09676019782697073)
                (947,0.09676140362698375)
                (948,0.09676260754799874)
                (949,0.09676380959490265)
                (950,0.09676500977256461)
                (951,0.09676620808583608)
                (952,0.09676740453955085)
                (953,0.09676859913852517)
                (954,0.09676979188755784)
                (955,0.09677098279143023)
                (956,0.09677217185490646)
                (957,0.09677335908273337)
                (958,0.09677454447964066)
                (959,0.09677572805034103)
                (960,0.0967769097995301)
                (961,0.09677808973188665)
                (962,0.0967792678520726)
                (963,0.09678044416473312)
                (964,0.09678161867449671)
                (965,0.09678279138597527)
                (966,0.09678396230376418)
                (967,0.09678513143244238)
                (968,0.09678629877657242)
                (969,0.09678746434070058)
                (970,0.0967886281293569)
                (971,0.09678979014705531)
                (972,0.09679095039829361)
                (973,0.09679210888755366)
                (974,0.09679326561930136)
                (975,0.09679442059798676)
                (976,0.09679557382804417)
                (977,0.09679672531389213)
                (978,0.09679787505993359)
                (979,0.09679902307055593)
                (980,0.09680016935013101)
                (981,0.09680131390301529)
                (982,0.09680245673354987)
                (983,0.09680359784606056)
                (984,0.09680473724485797)
                (985,0.09680587493423755)
                (986,0.09680701091847965)
                (987,0.09680814520184967)
                (988,0.09680927778859803)
                (989,0.09681040868296026)
                (990,0.0968115378891571)
                (991,0.09681266541139456)
                (992,0.09681379125386397)
                (993,0.09681491542074203)
                (994,0.0968160379161909)
                (995,0.09681715874435828)
                (996,0.09681827790937746)
                (997,0.09681939541536735)
                (998,0.0968205112664326)
                (999,0.09682162546666362)
                (1000,0.09682273802013668)
                (1001,0.09682384893091393)
                (1002,0.09682495820304352)
                (1003,0.0968260658405596)
                (1004,0.09682717184748242)
                (1005,0.0968282762278184)
                (1006,0.09682937898556013)
                (1007,0.09683048012468652)
                (1008,0.09683157964916281)
                (1009,0.0968326775629406)
                (1010,0.096833773869958)
                (1011,0.0968348685741396)
                (1012,0.09683596167939656)
                (1013,0.09683705318962671)
                (1014,0.09683814310871453)
                (1015,0.09683923144053128)
                (1016,0.09684031818893502)
                (1017,0.09684140335777068)
                (1018,0.09684248695087011)
                (1019,0.09684356897205215)
                (1020,0.09684464942512266)
                (1021,0.09684572831387464)
                (1022,0.09684680564208817)
                (1023,0.09684788141353061)
                (1024,0.09684895563195653)
                (1025,0.09685002830110785)
                (1026,0.09685109942471384)
                (1027,0.09685216900649123)
                (1028,0.0968532370501442)
                (1029,0.09685430355936449)
                (1030,0.09685536853783142)
                (1031,0.09685643198921194)
                (1032,0.09685749391716074)
                (1033,0.09685855432532021)
                (1034,0.09685961321732059)
                (1035,0.09686067059677994)
                (1036,0.09686172646730425)
                (1037,0.09686278083248746)
                (1038,0.09686383369591152)
                (1039,0.09686488506114646)
                (1040,0.09686593493175041)
                (1041,0.09686698331126967)
                (1042,0.09686803020323875)
                (1043,0.09686907561118042)
                (1044,0.0968701195386058)
                (1045,0.09687116198901435)
                (1046,0.09687220296589394)
                (1047,0.09687324247272092)
                (1048,0.09687428051296014)
                (1049,0.09687531709006504)
                (1050,0.09687635220747763)
                (1051,0.09687738586862862)
                (1052,0.09687841807693741)
                (1053,0.09687944883581213)
                (1054,0.09688047814864979)
                (1055,0.09688150601883616)
                (1056,0.09688253244974596)
                (1057,0.09688355744474283)
                (1058,0.09688458100717943)
                (1059,0.09688560314039743)
                (1060,0.09688662384772759)
                (1061,0.0968876431324898)
                (1062,0.09688866099799315)
                (1063,0.09688967744753589)
                (1064,0.0968906924844056)
                (1065,0.09689170611187913)
                (1066,0.09689271833322267)
                (1067,0.09689372915169189)
                (1068,0.09689473857053181)
                (1069,0.09689574659297699)
                (1070,0.0968967532222515)
                (1071,0.096897758461569)
                (1072,0.09689876231413276)
                (1073,0.09689976478313571)
                (1074,0.09690076587176048)
                (1075,0.09690176558317946)
                (1076,0.09690276392055483)
                (1077,0.09690376088703857)
                (1078,0.0969047564857726)
                (1079,0.09690575071988866)
                (1080,0.09690674359250853)
                (1081,0.09690773510674396)
                (1082,0.09690872526569672)
                (1083,0.0969097140724587)
                (1084,0.09691070153011187)
                (1085,0.0969116876417284)
                (1086,0.09691267241037063)
                (1087,0.09691365583909116)
                (1088,0.09691463793093288)
                (1089,0.09691561868892898)
                (1090,0.09691659811610304)
                (1091,0.096917576215469)
                (1092,0.09691855299003127)
                (1093,0.09691952844278474)
                (1094,0.09692050257671482)
                (1095,0.09692147539479747)
                (1096,0.09692244689999922)
                (1097,0.09692341709527728)
                (1098,0.09692438598357951)
                (1099,0.09692535356784447)
                (1100,0.09692631985100147)
                (1101,0.09692728483597063)
                (1102,0.09692824852566284)
                (1103,0.0969292109229799)
                (1104,0.09693017203081448)
                (1105,0.0969311318520502)
                (1106,0.09693209038956162)
                (1107,0.09693304764621431)
                (1108,0.09693400362486493)
                (1109,0.09693495832836115)
                (1110,0.09693591175954179)
                (1111,0.09693686392123682)
                (1112,0.09693781481626738)
                (1113,0.09693876444744584)
                (1114,0.09693971281757582)
                (1115,0.09694065992945222)
                (1116,0.09694160578586129)
                (1117,0.09694255038958063)
                (1118,0.09694349374337921)
                (1119,0.09694443585001745)
                (1120,0.09694537671224723)
                (1121,0.09694631633281194)
                (1122,0.09694725471444646)
                (1123,0.09694819185987727)
                (1124,0.09694912777182242)
                (1125,0.09695006245299162)
                (1126,0.09695099590608623)
                (1127,0.09695192813379928)
                (1128,0.09695285913881559)
                (1129,0.09695378892381167)
                (1130,0.09695471749145586)
                (1131,0.09695564484440834)
                (1132,0.09695657098532114)
                (1133,0.09695749591683814)
                (1134,0.09695841964159523)
                (1135,0.09695934216222014)
                (1136,0.0969602634813327)
                (1137,0.09696118360154468)
                (1138,0.09696210252545992)
                (1139,0.09696302025567437)
                (1140,0.09696393679477602)
                (1141,0.09696485214534509)
                (1142,0.09696576630995389)
                (1143,0.096966679291167)
                (1144,0.09696759109154118)
                (1145,0.09696850171362549)
                (1146,0.09696941115996127)
                (1147,0.0969703194330822)
                (1148,0.09697122653551425)
                (1149,0.09697213246977586)
                (1150,0.09697303723837784)
                (1151,0.09697394084382344)
                (1152,0.09697484328860836)
                (1153,0.09697574457522086)
                (1154,0.09697664470614167)
                (1155,0.09697754368384413)
                (1156,0.09697844151079411)
                (1157,0.09697933818945015)
                (1158,0.09698023372226339)
                (1159,0.09698112811167767)
                (1160,0.09698202136012951)
                (1161,0.09698291347004818)
                (1162,0.0969838044438557)
                (1163,0.09698469428396685)
                (1164,0.09698558299278925)
                (1165,0.09698647057272335)
                (1166,0.09698735702616247)
                (1167,0.09698824235549282)
                (1168,0.09698912656309351)
                (1169,0.09699000965133664)
                (1170,0.09699089162258726)
                (1171,0.09699177247920342)
                (1172,0.09699265222353619)
                (1173,0.09699353085792974)
                (1174,0.09699440838472125)
                (1175,0.09699528480624106)
                (1176,0.09699616012481263)
                (1177,0.09699703434275259)
                (1178,0.09699790746237072)
                (1179,0.09699877948597005)
                (1180,0.09699965041584681)
                (1181,0.09700052025429054)
                (1182,0.09700138900358402)
                (1183,0.09700225666600337)
                (1184,0.09700312324381805)
                (1185,0.09700398873929085)
                (1186,0.097004853154678)
                (1187,0.09700571649222908)
                (1188,0.0970065787541872)
                (1189,0.0970074399427888)
                (1190,0.09700830006026395)
                (1191,0.09700915910883615)
                (1192,0.0970100170907224)
                (1193,0.09701087400813338)
                (1194,0.09701172986327322)
                (1195,0.09701258465833976)
                (1196,0.09701343839552441)
                (1197,0.09701429107701226)
                (1198,0.09701514270498209)
                (1199,0.09701599328160634)
                (1200,0.09701684280905122)
                (1201,0.09701769128947668)
                (1202,0.09701853872503642)
                (1203,0.09701938511787796)
                (1204,0.0970202304701426)
                (1205,0.09702107478396556)
                (1206,0.09702191806147582)
                (1207,0.09702276030479634)
                (1208,0.09702360151604392)
                (1209,0.09702444169732934)
                (1210,0.0970252808507573)
                (1211,0.0970261189784265)
                (1212,0.09702695608242962)
                (1213,0.09702779216485337)
                (1214,0.09702862722777851)
                (1215,0.09702946127327985)
                (1216,0.0970302943034263)
                (1217,0.09703112632028087)
                (1218,0.09703195732590068)
                (1219,0.09703278732233704)
                (1220,0.0970336163116354)
                (1221,0.09703444429583542)
                (1222,0.09703527127697098)
                (1223,0.09703609725707016)
                (1224,0.09703692223815535)
                (1225,0.09703774622224319)
                (1226,0.0970385692113446)
                (1227,0.09703939120746484)
                (1228,0.09704021221260353)
                (1229,0.09704103222875461)
                (1230,0.09704185125790642)
                (1231,0.09704266930204171)
                (1232,0.09704348636313763)
                (1233,0.0970443024431658)
                (1234,0.09704511754409226)
                (1235,0.09704593166787757)
                (1236,0.0970467448164768)
                (1237,0.09704755699183949)
                (1238,0.09704836819590977)
                (1239,0.0970491784306263)
                (1240,0.09704998769792234)
                (1241,0.09705079599972574)
                (1242,0.09705160333795898)
                (1243,0.09705240971453916)
                (1244,0.09705321513137805)
                (1245,0.0970540195903821)
                (1246,0.09705482309345244)
                (1247,0.09705562564248493)
                (1248,0.09705642723937019)
                (1249,0.09705722788599352)
                (1250,0.09705802758423507)
                (1251,0.09705882633596971)
                (1252,0.09705962414306718)
                (1253,0.09706042100739201)
                (1254,0.09706121693080359)
                (1255,0.09706201191515616)
                (1256,0.09706280596229887)
                (1257,0.09706359907407573)
                (1258,0.09706439125232572)
                (1259,0.09706518249888269)
                (1260,0.0970659728155755)
                (1261,0.09706676220422797)
                (1262,0.09706755066665888)
                (1263,0.09706833820468207)
                (1264,0.09706912482010635)
                (1265,0.09706991051473561)
                (1266,0.09707069529036878)
                (1267,0.0970714791487999)
                (1268,0.09707226209181806)
                (1269,0.09707304412120747)
                (1270,0.09707382523874752)
                (1271,0.09707460544621267)
                (1272,0.09707538474537261)
                (1273,0.09707616313799218)
                (1274,0.0970769406258314)
                (1275,0.09707771721064555)
                (1276,0.09707849289418509)
                (1277,0.09707926767819577)
                (1278,0.09708004156441857)
                (1279,0.09708081455458979)
                (1280,0.09708158665044099)
                (1281,0.09708235785369905)
                (1282,0.09708312816608619)
                (1283,0.09708389758932)
                (1284,0.09708466612511336)
                (1285,0.0970854337751746)
                (1286,0.09708620054120742)
                (1287,0.09708696642491091)
                (1288,0.09708773142797962)
                (1289,0.09708849555210353)
                (1290,0.09708925879896804)
                (1291,0.0970900211702541)
                (1292,0.09709078266763807)
                (1293,0.09709154329279188)
                (1294,0.09709230304738292)
                (1295,0.09709306193307418)
                (1296,0.09709381995152414)
                (1297,0.09709457710438689)
                (1298,0.09709533339331206)
                (1299,0.09709608881994493)
                (1300,0.09709684338592635)
                (1301,0.0970975970928928)
                (1302,0.09709834994247643)
                (1303,0.09709910193630501)
                (1304,0.09709985307600201)
                (1305,0.09710060336318659)
                (1306,0.09710135279947357)
                (1307,0.09710210138647352)
                (1308,0.09710284912579274)
                (1309,0.09710359601903328)
                (1310,0.09710434206779289)
                (1311,0.09710508727366521)
                (1312,0.09710583163823953)
                (1313,0.09710657516310107)
                (1314,0.09710731784983077)
                (1315,0.09710805970000547)
                (1316,0.09710880071519779)
                (1317,0.09710954089697627)
                (1318,0.0971102802469053)
                (1319,0.09711101876654513)
                (1320,0.09711175645745194)
                (1321,0.09711249332117786)
                (1322,0.09711322935927086)
                (1323,0.09711396457327492)
                (1324,0.09711469896472996)
                (1325,0.09711543253517187)
                (1326,0.09711616528613251)
                (1327,0.09711689721913976)
                (1328,0.09711762833571748)
                (1329,0.09711835863738559)
                (1330,0.09711908812566002)
                (1331,0.09711981680205276)
                (1332,0.09712054466807186)
                (1333,0.09712127172522145)
                (1334,0.09712199797500175)
                (1335,0.09712272341890907)
                (1336,0.09712344805843587)
                (1337,0.0971241718950707)
                (1338,0.09712489493029826)
                (1339,0.09712561716559942)
                (1340,0.09712633860245122)
                (1341,0.09712705924232687)
                (1342,0.09712777908669576)
                (1343,0.0971284981370235)
                (1344,0.09712921639477191)
                (1345,0.09712993386139908)
                (1346,0.09713065053835927)
                (1347,0.09713136642710306)
                (1348,0.09713208152907726)
                (1349,0.097132795845725)
                (1350,0.09713350937848564)
                (1351,0.09713422212879491)
                (1352,0.09713493409808481)
                (1353,0.0971356452877837)
                (1354,0.09713635569931628)
                (1355,0.09713706533410356)
                (1356,0.09713777419356298)
                (1357,0.0971384822791083)
                (1358,0.09713918959214973)
                (1359,0.09713989613409381)
                (1360,0.09714060190634353)
                (1361,0.09714130691029833)
                (1362,0.09714201114735406)
                (1363,0.09714271461890298)
                (1364,0.09714341732633389)
                (1365,0.09714411927103198)
                (1366,0.09714482045437899)
                (1367,0.09714552087775312)
                (1368,0.09714622054252907)
                (1369,0.09714691945007808)
                (1370,0.0971476176017679)
                (1371,0.09714831499896284)
                (1372,0.09714901164302374)
                (1373,0.09714970753530801)
                (1374,0.09715040267716962)
                (1375,0.09715109706995916)
                (1376,0.09715179071502378)
                (1377,0.09715248361370725)
                (1378,0.09715317576734996)
                (1379,0.09715386717728892)
                (1380,0.09715455784485781)
                (1381,0.0971552477713869)
                (1382,0.09715593695820318)
                (1383,0.0971566254066303)
                (1384,0.09715731311798854)
                (1385,0.09715800009359495)
                (1386,0.09715868633476323)
                (1387,0.09715937184280382)
                (1388,0.0971600566190239)
                (1389,0.09716074066472732)
                (1390,0.09716142398121475)
                (1391,0.09716210656978358)
                (1392,0.09716278843172797)
                (1393,0.09716346956833888)
                (1394,0.097164149980904)
                (1395,0.0971648296707079)
                (1396,0.0971655086390319)
                (1397,0.09716618688715413)
                (1398,0.09716686441634959)
                (1399,0.0971675412278901)
                (1400,0.09716821732304434)
                (1401,0.09716889270307781)
                (1402,0.09716956736925293)
                (1403,0.09717024132282898)
                (1404,0.0971709145650621)
                (1405,0.09717158709720537)
                (1406,0.09717225892050875)
                (1407,0.09717293003621913)
                (1408,0.09717360044558034)
                (1409,0.09717427014983313)
                (1410,0.09717493915021518)
                (1411,0.09717560744796117)
                (1412,0.09717627504430272)
                (1413,0.09717694194046844)
                (1414,0.09717760813768392)
                (1415,0.09717827363717173)
                (1416,0.09717893844015145)
                (1417,0.09717960254783971)
                (1418,0.0971802659614501)
                (1419,0.09718092868219332)
                (1420,0.09718159071127702)
                (1421,0.097182252049906)
                (1422,0.09718291269928205)
                (1423,0.09718357266060405)
                (1424,0.09718423193506798)
                (1425,0.09718489052386688)
                (1426,0.09718554842819088)
                (1427,0.09718620564922727)
                (1428,0.0971868621881604)
                (1429,0.09718751804617176)
                (1430,0.09718817322444)
                (1431,0.09718882772414086)
                (1432,0.0971894815464473)
                (1433,0.09719013469252938)
                (1434,0.09719078716355434)
                (1435,0.09719143896068663)
                (1436,0.09719209008508788)
                (1437,0.09719274053791686)
                (1438,0.09719339032032963)
                (1439,0.0971940394334794)
                (1440,0.09719468787851661)
                (1441,0.09719533565658896)
                (1442,0.09719598276884137)
                (1443,0.09719662921641598)
                (1444,0.09719727500045224)
                (1445,0.09719792012208683)
                (1446,0.09719856458245371)
                (1447,0.09719920838268412)
                (1448,0.09719985152390657)
                (1449,0.09720049400724692)
                (1450,0.09720113583382829)
                (1451,0.09720177700477113)
                (1452,0.09720241752119321)
                (1453,0.09720305738420963)
                (1454,0.09720369659493283)
                (1455,0.0972043351544726)
                (1456,0.09720497306393609)
                (1457,0.0972056103244278)
                (1458,0.09720624693704961)
                (1459,0.09720688290290078)
                (1460,0.09720751822307795)
                (1461,0.09720815289867517)
                (1462,0.09720878693078389)
                (1463,0.09720942032049294)
                (1464,0.09721005306888862)
                (1465,0.09721068517705463)
                (1466,0.0972113166460721)
                (1467,0.09721194747701961)
                (1468,0.09721257767097322)
                (1469,0.09721320722900638)
                (1470,0.09721383615219006)
                (1471,0.09721446444159271)
                (1472,0.09721509209828022)
                (1473,0.097215719123316)
                (1474,0.09721634551776094)
                (1475,0.09721697128267344)
                (1476,0.09721759641910943)
                (1477,0.09721822092812232)
                (1478,0.0972188448107631)
                (1479,0.09721946806808023)
                (1480,0.09722009070111977)
                (1481,0.09722071271092529)
                (1482,0.09722133409853795)
                (1483,0.09722195486499643)
                (1484,0.09722257501133702)
                (1485,0.09722319453859359)
                (1486,0.09722381344779756)
                (1487,0.09722443173997795)
                (1488,0.09722504941616145)
                (1489,0.09722566647737224)
                (1490,0.09722628292463222)
                (1491,0.09722689875896083)
                (1492,0.09722751398137522)
                (1493,0.0972281285928901)
                (1494,0.09722874259451786)
                (1495,0.09722935598726856)
                (1496,0.09722996877214987)
                (1497,0.09723058095016715)
                (1498,0.09723119252232344)
                (1499,0.09723180348961943)
                (1500,0.09723241385305353)
                (1501,0.09723302361362182)
                (1502,0.09723363277231806)
                (1503,0.09723424133013377)
                (1504,0.09723484928805812)
                (1505,0.09723545664707806)
                (1506,0.0972360634081782)
                (1507,0.09723666957234094)
                (1508,0.09723727514054639)
                (1509,0.0972378801137724)
                (1510,0.09723848449299462)
                (1511,0.0972390882791864)
                (1512,0.09723969147331887)
                (1513,0.09724029407636098)
                (1514,0.09724089608927938)
                (1515,0.09724149751303857)
                (1516,0.09724209834860081)
                (1517,0.09724269859692619)
                (1518,0.09724329825897256)
                (1519,0.0972438973356956)
                (1520,0.09724449582804885)
                (1521,0.0972450937369836)
                (1522,0.09724569106344903)
                (1523,0.09724628780839212)
                (1524,0.09724688397275773)
                (1525,0.09724747955748853)
                (1526,0.09724807456352506)
                (1527,0.09724866899180575)
                (1528,0.09724926284326686)
                (1529,0.09724985611884254)
                (1530,0.09725044881946483)
                (1531,0.09725104094606365)
                (1532,0.09725163249956681)
                (1533,0.09725222348090001)
                (1534,0.09725281389098689)
                (1535,0.09725340373074896)
                (1536,0.09725399300110568)
                (1537,0.09725458170297441)
                (1538,0.09725516983727045)
                (1539,0.09725575740490705)
                (1540,0.09725634440679538)
                (1541,0.09725693084384457)
                (1542,0.09725751671696169)
                (1543,0.09725810202705179)
                (1544,0.09725868677501787)
                (1545,0.09725927096176092)
                (1546,0.09725985458817986)
                (1547,0.09726043765517167)
                (1548,0.09726102016363125)
                (1549,0.09726160211445153)
                (1550,0.09726218350852343)
                (1551,0.09726276434673588)
                (1552,0.09726334462997582)
                (1553,0.0972639243591282)
                (1554,0.09726450353507601)
                (1555,0.09726508215870025)
                (1556,0.09726566023087999)
                (1557,0.09726623775249228)
                (1558,0.09726681472441227)
                (1559,0.09726739114751316)
                (1560,0.09726796702266616)
                (1561,0.0972685423507406)
                (1562,0.09726911713260383)
                (1563,0.09726969136912131)
                (1564,0.09727026506115655)
                (1565,0.09727083820957118)
                (1566,0.09727141081522489)
                (1567,0.09727198287897547)
                (1568,0.09727255440167881)
                (1569,0.09727312538418895)
                (1570,0.09727369582735797)
                (1571,0.09727426573203611)
                (1572,0.09727483509907173)
                (1573,0.09727540392931132)
                (1574,0.09727597222359949)
                (1575,0.09727653998277898)
                (1576,0.09727710720769071)
                (1577,0.09727767389917373)
                (1578,0.09727824005806524)
                (1579,0.09727880568520057)
                (1580,0.0972793707814133)
                (1581,0.09727993534753508)
                (1582,0.09728049938439583)
                (1583,0.09728106289282355)
                (1584,0.09728162587364451)
                (1585,0.09728218832768314)
                (1586,0.09728275025576204)
                (1587,0.09728331165870206)
                (1588,0.09728387253732222)
                (1589,0.09728443289243975)
                (1590,0.09728499272487014)
                (1591,0.09728555203542703)
                (1592,0.09728611082492235)
                (1593,0.09728666909416621)
                (1594,0.09728722684396701)
                (1595,0.09728778407513133)
                (1596,0.09728834078846406)
                (1597,0.09728889698476828)
                (1598,0.09728945266484537)
                (1599,0.09729000782949494)
                (1600,0.09729056247951488)
                (1601,0.09729111661570136)
                (1602,0.0972916702388488)
                (1603,0.09729222334974992)
                (1604,0.0972927759491957)
                (1605,0.09729332803797545)
                (1606,0.09729387961687673)
                (1607,0.09729443068668545)
                (1608,0.09729498124818575)
                (1609,0.09729553130216013)
                (1610,0.09729608084938943)
                (1611,0.09729662989065273)
                (1612,0.09729717842672748)
                (1613,0.09729772645838947)
                (1614,0.09729827398641278)
                (1615,0.09729882101156985)
                (1616,0.09729936753463148)
                (1617,0.09729991355636675)
                (1618,0.09730045907754316)
                (1619,0.09730100409892654)
                (1620,0.09730154862128107)
                (1621,0.09730209264536929)
                (1622,0.09730263617195213)
                (1623,0.09730317920178888)
                (1624,0.0973037217356372)
                (1625,0.09730426377425314)
                (1626,0.09730480531839113)
                (1627,0.09730534636880399)
                (1628,0.09730588692624295)
                (1629,0.09730642699145763)
                (1630,0.09730696656519602)
                (1631,0.09730750564820459)
                (1632,0.09730804424122816)
                (1633,0.09730858234501)
                (1634,0.09730911996029176)
                (1635,0.09730965708781357)
                (1636,0.09731019372831395)
                (1637,0.09731072988252988)
                (1638,0.09731126555119675)
                (1639,0.0973118007350484)
                (1640,0.09731233543481715)
                (1641,0.09731286965123373)
                (1642,0.09731340338502732)
                (1643,0.09731393663692561)
                (1644,0.09731446940765472)
                (1645,0.0973150016979392)
                (1646,0.09731553350850215)
                (1647,0.0973160648400651)
                (1648,0.09731659569334804)
                (1649,0.09731712606906949)
                (1650,0.09731765596794645)
                (1651,0.09731818539069438)
            };
        \addlegendentry{$G(n) n^{3/4} / 4^n$}

    \end{semilogxaxis}
\end{tikzpicture}

==> tikz_diagonals.tex <==
\tikzset{vertex/.style={draw,shape=circle,fill=black,minimum size=2pt,inner sep=0}}
\begin{tikzpicture}[scale=0.37]
  \draw (0,13)--(0,0)--(14,0); % axes
  \foreach \x in {1,...,14}{\draw[very thin, gray] (\x,0)--(\x,13);} % grid
  \foreach \y in {1,...,13}{\draw[very thin, gray] (0,\y)--(14,\y);}

  \draw[dashed](0,0)--(13, 13); % diagonal  

  \draw[thick,gray] (1,12)--(2,13) (1,11)--(3,13) (2,11)--(3,12) (2,10)--(4,12) (3,10)--(4,11)
  (4,8)--(5,9) (4,7)--(5,8) (5,6)--(6,7) (5,5)--(6,6);
  \node at (5,12) [above, fill = white, inner sep = 1pt] {$\scriptstyle{Y_5=2}$};

  \node at (.5,-.5){$\scriptstyle d_1$};\node at (1.5,-.5){$\scriptstyle d_2$};\node at (3,-.5){$\cdots$};

  \draw[red,thick] (0,13)--(1,13)--(1,11)--(2,11)--(2,10)--(4,10)--(4,9)--(5,9)--(5,7)--(6,7)--(6,6); % W
  \draw[red,thick,dotted] (6,6)--(6,5);
  \draw[green!70!black,thick] (0,13)--(3,13)--(3,12)--(4,12)--(4,7)--(5,7)--(5,6)--(5,5)--(6,5); % W'

  \draw (6,5)--(8,5)--(8,4)--(13,4)--(13,3)--(14,3)--(14,0); % rest of path

  \node[vertex] at (0,13){}; % start/end points
  \node[left] at (0, 13) {$\scriptstyle n-1$};
  \node[vertex] at (14,0){};
  \node[below] at (14, 0) {$\scriptstyle n$};

  %red and green labels
  \node at (2,10.5) [font=\tiny,red,left = 1pt, inner sep = 1pt] {$5$};
  \node at (3.5,12) [font=\tiny,green!70!black,above = 1pt, inner sep = 1pt] {$5$};

  \node[vertex] at (6,6){};

\end{tikzpicture}

==> tikz_path.tex <==
\tikzset{vertex/.style={draw,shape=circle,fill=black,minimum size=2pt,inner sep=0}}
\begin{tikzpicture}[scale=0.37]

    \draw (0,13)--(0,0)--(14,0); % axes
    \foreach \x in {1,...,14}{\draw[very thin, gray] (\x,0)--(\x,13);} % grid
    \foreach \y in {1,...,13}{\draw[very thin, gray] (0,\y)--(14,\y);}

    \draw (1,0)--(1,11) (2,0)--(2,10) (3,0)--(3,10) (4,0)--(4,9) (5,0)--(5,7)
    (6,0)--(6,5) (7,0)--(7,5) (8,0)--(8,4) (9,0)--(9,4) (10,0)--(10,4) (11,0)--(11,4)
    (12,0)--(12,4) (13,0)--(13,3); % solid vertical lines

    \draw[red,thick] (0,13)--(1,13)--(1,11)--(2,11)--(2,10)--(4,10)--(4,9)--(5,9)--(5,7)
    --(6,7)--(6,6);
    \draw[green!70!black,thick](6,6)--(6,5)--(8,5)--(8,4)--(13,4)--(13,3)--(14,3)--(14,0); % path

    \node[vertex] at (0,13){}; % start/end points
    \node[left] at (0, 13) {$\scriptstyle n-1$};
    \node[vertex] at (14,0){};
    \node[below] at (14, 0) {$\scriptstyle n$};

    \node at (.5,-.5){$\scriptstyle d_1$};\node at (1.5,-.5){$\scriptstyle d_2$};\node at (3,-.5){$\cdots$};
    \draw[<->] (3.5,10.1)--(3.5,12.9);\node[fill=white, right, inner sep = 1pt] at (3.8,11.5){$\scriptstyle s_4$}; % s_i definition
    \draw[<->] (13.1,3.5)--(13.9,3.5);\node[fill=white, above, inner sep = 0pt] at (13.5,3.8){$\scriptstyle s'_4$}; % s'_i definition
    \draw[dashed](0,0)--(13, 13); % diagonal  
    \node[vertex] at (6,6){};
    \node[fill=white, right, inner sep = 1pt] at (6.3,5.9) {$\scriptstyle (\ell,\ell)$};
\end{tikzpicture}

==> tikz_path_distance.tex <==
\tikzset{vertex/.style={draw,shape=circle,fill=black,minimum size=2pt,inner sep=0}}
\begin{tikzpicture}[scale=0.37]
    \draw (0,13)--(0,0)--(14,0); % axes
    \foreach \x in {1,...,14}{\draw[very thin, gray] (\x,0)--(\x,13);} % grid
    \foreach \y in {1,...,13}{\draw[very thin, gray] (0,\y)--(14,\y);}

    \draw[dashed](0,0)--(13, 13); % diagonal  

    \node at (.5,-.5){$\scriptstyle d_1$};\node at (1.5,-.5){$\scriptstyle d_2$};\node at (3,-.5){$\cdots$};

    \draw[red,thick] (0,13)--(1,13)--(1,11)--(2,11)--(2,10)--(4,10)--(4,9)--(5,9)--(5,7)--(6,7)--(6,6); % W
    \draw[red,thick,dotted] (6,6)--(6,5);
    \draw[green!70!black,thick] (0,13)--(3,13)--(3,12)--(4,12)--(4,7)--(5,7)--(5,6)--(5,5)--(6,5); % W'

    \draw (6,5)--(8,5)--(8,4)--(13,4)--(13,3)--(14,3)--(14,0); % rest of path

    \node[vertex] at (0,13){}; % start/end points
    \node[left] at (0, 13) {$\scriptstyle n-1$};
    \node[vertex] at (14,0){};
    \node[below] at (14, 0) {$\scriptstyle n$};


    \node[vertex] at (6,6){};

    \draw[<->] (3.5,10.1)--(3.5,11.9);
    \node at (3.5,11.5) [left = 2pt, inner sep = 0pt, fill = white] {$\scriptstyle s_4\text{-}s'_4$}; % s_i definition
\end{tikzpicture}

==> tikz_reflect_path.tex <==
\tikzset{vertex/.style={draw,shape=circle,fill=black,minimum size=2pt,inner sep=0}}
\centering
\begin{tikzpicture}[scale=0.37]

    \draw (0,13)--(0,0)--(14,0); % axes
    \foreach \x in {1,...,14}{\draw[very thin, gray] (\x,0)--(\x,13);} % grid
    \foreach \y in {1,...,13}{\draw[very thin, gray] (0,\y)--(14,\y);}

    \draw[dashed](0,0)--(13, 13); % diagonal  

    \node at (.5,-.5){$\scriptstyle d_1$};\node at (1.5,-.5){$\scriptstyle d_2$};\node at (3,-.5){$\cdots$};

    \draw[red,thick] (0,13)--(1,13)--(1,11)--(2,11)--(2,10)--(4,10)--(4,9)--(5,9)--(5,7)--(6,7)--(6,6); % W
    \draw[red,thick,dotted] (6,6)--(6,5);
    \draw[green!70!black,thick] (0,13)--(3,13)--(3,12)--(4,12)--(4,7)--(5,7)--(5,6)--(5,5)--(6,5); % W'

    \draw (6,5)--(8,5)--(8,4)--(13,4)--(13,3)--(14,3)--(14,0); % rest of path

    \node[vertex] at (0,13){}; % start/end points
    \node[left] at (0, 13) {$\scriptstyle n-1$};
    \node[vertex] at (14,0){};
    \node[below] at (14, 0) {$\scriptstyle n$};


    \node[vertex] at (6,6){};

    %red and green labels
    \node at (2,9.5) [inner sep = 1pt, below left, red, fill = white] {$W$};

    \node at (0.5,13) [below = 1pt, font=\tiny,red, inner sep = 1pt] {$1$};
    \node at (1.5,11) [font=\tiny,red, above = 1pt, inner sep = 1pt] {$4$};
    \node at (2.5,10) [font=\tiny,red, below = 1pt, inner sep = 1pt] {$6$};
    \node at (3.5,10) [font=\tiny,red, above = 1pt, inner sep = 1pt] {$7$};
    \node at (4.5,9) [font=\tiny,red, below = 1pt, inner sep = 1pt] {$9$};
    \node at (5.5,7) [font=\tiny,red, above = 1pt, inner sep = 1pt] {$12$};
    \node at (1,12.5) [font=\tiny,red,right = 1pt, inner sep = 1pt] {$2$};
    \node at (1,11.5) [font=\tiny,red,left = 1pt, inner sep = 1pt] {$3$};
    \node at (2,10.5) [font=\tiny,red,left = 1pt, inner sep = 1pt] {$5$};
    \node at (4,9.5) [font=\tiny,red,left = 1pt, inner sep = 1pt] {$8$};
    \node at (5,8.5) [font=\tiny,red,right = 1pt, inner sep = 1pt] {$10$};
    \node at (5,7.5) [font=\tiny,red,left = 1pt, inner sep = 1pt] {$11$};
    \node at (6,6.5) [font=\tiny,red,right = 1pt, fill = white, inner sep = 1pt] {$13$};
    \node at (6,5.4) [font=\tiny,red,right = 1pt, inner sep = 1pt] {$14$};

    \node at (4.5,12) [green!70!black, fill=white, inner sep = 1pt, above right] {$W'$};
    \node at (0.5,13) [font=\tiny,green!70!black,above = 1pt, inner sep = 1pt] {$1$};
    \node at (1.5,13) [font=\tiny,green!70!black,above = 1pt, inner sep = 1pt] {$2$};
    \node at (2.5,13) [font=\tiny,green!70!black,above = 1pt, inner sep = 1pt] {$3$};
    \node at (3.5,12) [font=\tiny,green!70!black,above = 1pt, inner sep = 1pt] {$5$};
    \node at (4.5,7) [font=\tiny,green!70!black,below = 1pt, inner sep = 1pt] {$11$};
    \node at (5.5,5) [font=\tiny,green!70!black,below = 1pt, inner sep = 1pt] {$14$};
    \node at (3,12.5) [font=\tiny,green!70!black,left = 1pt, inner sep = 1pt] {$4$};
    \node at (4,11.5) [font=\tiny,green!70!black,right = 1pt, inner sep = 1pt] {$6$};
    \node at (4,10.5) [font=\tiny,green!70!black,right = 1pt, inner sep = 1pt] {$7$};
    \node at (4,9.5) [font=\tiny,green!70!black,right = 1pt, inner sep = 1pt] {$8$};
    \node at (4,8.5) [font=\tiny,green!70!black,left = 1pt, inner sep = 1pt] {$9$};
    \node at (4,7.5) [font=\tiny,green!70!black,left = 1pt, inner sep = 1pt] {$10$};
    \node at (5,6.5) [font=\tiny,green!70!black,right = 1pt, inner sep = 1pt] {$12$};
    \node at (5,5.5) [font=\tiny,green!70!black,left = 1pt, inner sep = 1pt] {$13$};

\end{tikzpicture}
